Debris Disks in the Upper Scorpius OB Association

We present MIPS 24um and 70um photometry for 205 members of the Upper Scorpius OB Association. These data are combined with published MIPS photometry for 15 additional association members to assess the frequency of circumstellar disks around 5 Myr old stars with spectral types between B0 and M5. Twelve stars have a detectable 70um excess, each of which also has a detectable 24um excess. A total of 54 stars are identified with a 24um excess more than 32% above the stellar photosphere. The MIPS observations reveal 19 excess sources -- 8 A/F/G stars and 11 K/M stars -- that were not previously identified with an 8um or 16um excess. The lack of short-wavelength emission and the weak 24um excess suggests that these sources are debris systems or the remnants of optically thick primordial disks with inner holes. Despite the wide range of luminosities of the stars hosting apparent debris systems, the excess characteristics are consistent with all stars having dust at similar orbital radii after factoring in variations in the radiation blowout particle size with spectral type. The results for Upper Sco are compared to similar photometric surveys from the literature to re-evaluate the evolution of debris emission. After considering the completeness limits of published surveys and the effects of stellar evolution on the debris luminosity, we find that the magnitude of the 24um excess around F-type stars increases between ages of 5 and 17 Myr as found by previous studies, but at < 2.6 sigma confidence. For B7-A9 and G0-K5 stars, any variations in the observed 24um excess emission over this age range are significant at less than 2 sigma confidence.

==> (inline-0) <==
\begin{deluxetable}{lrc@{\extracolsep{10pt}}rlcc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{MIPS 24 and 70\micron\ photometery\label{tbl:phot}}
\tablehead{
  \colhead{Source}  &
  \multicolumn{2}{c}{MIPS 24\micron\tablenotemark{1}}  &
  \multicolumn{2}{c}{MIPS 70\micron\tablenotemark{2}}  &
  \colhead{AORKEY} &
  Flags \\
  \cline{2-3}
  \cline{4-5}
  \colhead{}    &
  $S_\nu$ (mJy) &
  $\sigma$ (mJy) &
  $S_\nu$ (mJy) &
  $\sigma$ (mJy)
}
\startdata
HD 142987                                &     7.89 &     0.07 &      5.2 &     11.5 & 13908224 &      \\
HD 147810                                &     9.67 &     0.09 &     -8.7 &     10.2 & 13906432 &      \\
HD 149598                                &     5.56 &     0.05 &     11.0 &     21.6 & 13909504 &      \\
HIP 76071                                &    10.79 &     0.10 &    -11.4 &      8.8 & 13902848 &      \\
HIP 76310                                &   165.40 &     1.50 &    373.1 &     11.3 & 13904896 &      \\
HIP 76633                                &     9.26 &     0.08 &     12.0 &      9.0 & 13907968 &      \\
HIP 77457                                &     8.63 &     0.08 &     14.7 &     12.2 & 13906688 &      \\
HIP 77545                                &     9.48 &     0.09 &     59.3 &     58.5 & 13899264 &      \\
HIP 77635                                &    79.15 &     0.71 &    -18.1 &     28.3 & 13899264 &      \\
HIP 77815                                &    10.85 &     0.10 &      0.0 &     12.7 & 13901568 &      \\
HIP 77840                                &    68.72 &     0.62 &    -58.5 &     25.9 & 13899264 &     4\\
HIP 77858                                &    46.93 &     0.42 &     -5.1 &     23.5 & 13899776 &     6\\
HIP 77859                                &    91.89 &     0.83 &    -18.4 &     15.2 & 13899776 &      \\
HIP 77900                                &    19.55 &     0.18 &    -12.5 &     10.2 & 13901056 &      \\
HIP 77909                                &    25.76 &     0.23 &      4.2 &     15.9 & 13899264 &      \\
HIP 77911                                &   142.60 &     1.30 &    253.1 &     10.5 & 13901568 &      \\
HIP 77960                                &     8.49 &     0.08 &    -15.6 &      9.5 & 13901568 &      \\
HIP 78099                                &    12.98 &     0.12 &    -21.8 &     10.0 & 13901568 &      \\
HIP 78104                                &   105.50 &     0.90 &      0.5 &      9.7 & 13898752 &      \\
HIP 78168                                &    34.18 &     0.31 &     20.4 &     13.4 & 13900288 &     8\\
HIP 78196                                &    10.05 &     0.09 &     -1.4 &      7.3 & 13903616 &      \\
HIP 78207                                &   766.40 &     7.30 &    233.3 &     25.4 & 13899008 &      \\
HIP 78233                                &     6.22 &     0.06 &     -2.0 &      8.8 & 13900288 &      \\
HIP 78246                                &    35.33 &     0.32 &     15.6 &     11.9 & 13900032 &      \\
HIP 78265                                &   277.90 &     3.10 &      5.2 &     88.2 & 13897472 &     4\\
HIP 78483                                &     8.04 &     0.07 &      7.1 &     15.7 & 13897472 &      \\
HIP 78494                                &    11.74 &     0.11 &    -13.8 &     11.7 & 13900032 &      \\
HIP 78530                                &    13.10 &     0.12 &      2.2 &     17.9 & 13902336 &      \\
HIP 78549                                &    12.20 &     0.11 &     -9.6 &     12.9 & 13902336 &      \\
HIP 78702                                &    11.90 &     0.11 &      2.4 &      9.6 & 13905408 &      \\
HIP 78809                                &     8.54 &     0.08 &     -9.3 &     13.1 & 13900544 &     8\\
HIP 78820                                &   451.70 &     4.10 &     46.5 &     13.4 & 13896960 &      \\
HIP 78847                                &    10.42 &     0.09 &      5.7 &     10.7 & 13902336 &      \\
HIP 78877                                &    31.33 &     0.28 &     -3.0 &     24.8 & 13900544 &      \\
HIP 78933                                &   144.80 &     1.30 &     -4.0 &     19.4 & 13898240 &      \\
HIP 78956                                &    14.92 &     0.13 &      1.0 &     10.8 & 13905152 &      \\
HIP 78963                                &     8.85 &     0.08 &     14.7 &     14.8 & 13907200 &      \\
HIP 78968                                &    14.72 &     0.13 &     -2.2 &     11.7 & 13905152 &     8\\
HIP 78996                                &    35.87 &     0.32 &      9.4 &     10.7 & 13900544 &      \\
HIP 79083                                &    17.87 &     0.16 &     -3.8 &      9.7 & 13898240 &      \\
HIP 79097                                &    10.20 &     0.09 &     -6.0 &      9.9 & 13906176 &      \\
HIP 79124                                &    12.64 &     0.11 &      0.7 &     15.3 & 13903104 &      \\
HIP 79156                                &    22.62 &     0.20 &      5.5 &      9.4 & 13897984 &      \\
HIP 79250                                &    12.02 &     0.11 &    -25.2 &     12.0 & 13905920 &     8\\
HIP 79366                                &     9.27 &     0.08 &      2.6 &     13.2 & 13905920 &      \\
HIP 79374                                &   212.20 &     1.90 &     12.0 &     21.3 & 13897984 &      \\
HIP 79392                                &     7.28 &     0.07 &      2.4 &     12.5 & 13900800 &      \\
HIP 79404                                &    64.91 &     0.58 &    -48.1 &     21.4 & 13899520 &     4\\
HIP 79410                                &    41.25 &     0.37 &      8.1 &     11.9 & 13897984 &      \\
HIP 79439                                &    23.86 &     0.21 &     32.8 &     15.4 & 13897984 &      \\
HIP 79462                                &    15.11 &     0.14 &     -3.8 &     10.6 & 13905920 &      \\
HIP 79530                                &    24.74 &     0.22 &      3.5 &     14.0 & 13900800 &      \\
HIP 79606                                &    11.48 &     0.10 &    -12.0 &     14.3 & 13904128 &      \\
HIP 79643                                &     9.30 &     0.08 &      0.5 &     10.2 & 13900800 &      \\
HIP 79644                                &     3.03 &     0.04 &    -16.7 &      9.8 & 13901312 &      \\
HIP 79733                                &     5.09 &     0.05 &     -2.0 &      9.9 & 13899520 &      \\
HIP 79739                                &    11.47 &     0.10 &    -17.7 &     22.3 & 13900800 &      \\
HIP 79771                                &    10.63 &     0.10 &    -22.5 &     37.0 & 13904640 &      \\
HIP 79785                                &    18.61 &     0.17 &     -6.7 &     13.7 & 13901312 &      \\
HIP 79860                                &     5.26 &     0.05 &     -0.8 &      9.4 & 13908992 &      \\
HIP 79878                                &    33.90 &     0.31 &     26.1 &     15.9 & 13903872 &      \\
HIP 79897                                &    12.40 &     0.11 &      1.7 &     10.6 & 13903360 &     8\\
HIP 80024                                &    48.03 &     0.43 &    -13.3 &    100.3 & 13901824 &      \\
HIP 80059                                &     8.00 &     0.07 &    -18.8 &     11.9 & 13901312 &      \\
HIP 80088                                &    22.62 &     0.20 &     79.2 &     13.8 & 13903360 &      \\
HIP 80112                                &   717.90 &     7.80 &    209.4 &    507.6 & 13896704 &      \\
HIP 80130                                &     9.04 &     0.08 &      2.3 &     12.3 & 13907456 &      \\
HIP 80311                                &     4.25 &     0.04 &      4.6 &     23.1 & 13902080 &      \\
HIP 80324                                &    11.37 &     0.10 &      6.6 &     13.8 & 13902592 &      \\
HIP 80338                                &    24.91 &     0.25 &    168.2 &     42.9 & 13902080 &   6,7\\
HIP 80493                                &    11.50 &     0.10 &      5.2 &     22.6 & 13904384 &      \\
HIP 80896                                &     8.09 &     0.07 &     26.4 &     10.2 & 13907712 &      \\
HIP 81266                                &   267.20 &     2.40 &     -8.8 &     49.6 & 13897728 &      \\
HIP 82319                                &     5.60 &     0.05 &      6.3 &      8.5 & 13908736 &      \\
HIP 82397                                &    17.90 &     0.16 &     -4.5 &     11.9 & 13906944 &      \\
$[$PBB2002$]$ USco J155624.8$-$222555    &    23.98 &     0.22 &     12.8 &      9.5 & 13914368 &      \\
$[$PBB2002$]$ USco J155625.7$-$224027    &     0.84 &     0.03 &      2.1 &     12.6 & 13912832 &      \\
$[$PBB2002$]$ USco J155629.5$-$225657    &     0.82 &     0.03 &      4.5 &     10.8 & 13912832 &      \\
$[$PBB2002$]$ USco J155655.5$-$225839    &     1.89 &     0.04 &      2.8 &      9.8 & 13901568 &      \\
$[$PBB2002$]$ USco J155706.4$-$220606    &     7.60 &     0.07 &     14.5 &      9.8 & 13916672 &      \\
$[$PBB2002$]$ USco J155729.9$-$225843    &     6.10 &     0.06 &     25.3 &     12.5 & 13916416 &      \\
$[$PBB2002$]$ USco J155746.6$-$222919    &     0.91 &     0.03 &     -0.6 &     14.9 & 13912832 &      \\
$[$PBB2002$]$ USco J155829.8$-$231007    &    24.53 &     0.22 &      6.9 &     10.9 & 13916928 &      \\
$[$PBB2002$]$ USco J155918.4$-$221042    &     1.17 &     0.04 &      1.5 &      9.2 & 13902336 &      \\
$[$PBB2002$]$ USco J160159.7$-$195219    &     0.33 &     0.01 &      8.1 &      8.3 & 15728128 &      \\
$[$PBB2002$]$ USco J160210.9$-$200749    &     0.29 &     0.01 &     -6.9 &      9.3 & 13917952 &      \\
$[$PBB2002$]$ USco J160222.4$-$195653    &     0.69 &     0.02 &      7.3 &      9.7 & 15729664 &      \\
$[$PBB2002$]$ USco J160226.2$-$200241    &     0.49 &     0.02 &      1.1 &      8.8 & 15729152 &      \\
$[$PBB2002$]$ USco J160245.4$-$193037    &     0.45 &     0.02 &     -0.1 &     10.3 & 13915904 &     8\\
$[$PBB2002$]$ USco J160329.4$-$195503    &     0.54 &     0.02 &     -0.1 &     12.3 & 15729152 &     8\\
$[$PBB2002$]$ USco J160341.8$-$200557    &     1.76 &     0.04 &     -3.1 &      9.7 & 13905408 &      \\
$[$PBB2002$]$ USco J160343.3$-$201531    &     1.40 &     0.04 &      5.9 &     12.1 & 13905408 &      \\
$[$PBB2002$]$ USco J160350.4$-$194121    &     0.68 &     0.03 &     -2.5 &      7.9 & 15727872 &      \\
$[$PBB2002$]$ USco J160357.9$-$194210    &    25.65 &     0.23 &     26.9 &     10.3 & 13912064 &      \\
$[$PBB2002$]$ USco J160418.2$-$191055    &     0.58 &     0.03 &    -15.9 &     12.3 & 15729664 &      \\
$[$PBB2002$]$ USco J160428.4$-$190441    &     2.31 &     0.04 &     -3.2 &      9.1 & 15729920 &      \\
$[$PBB2002$]$ USco J160435.6$-$194830    &     0.51 &     0.02 &      0.6 &      8.6 & 15728896 &      \\
$[$PBB2002$]$ USco J160439.1$-$194245    &     0.87 &     0.02 &     -2.1 &      9.0 & 15727616 &      \\
$[$PBB2002$]$ USco J160449.9$-$203835    &     0.59 &     0.02 &     -5.2 &      9.0 & 15727360 &      \\
$[$PBB2002$]$ USco J160456.4$-$194045    &     0.64 &     0.03 &      9.8 &      9.2 & 15729664 &      \\
$[$PBB2002$]$ USco J160502.1$-$203507    &     1.95 &     0.04 &      4.2 &     11.2 & 13898240 &      \\
$[$PBB2002$]$ USco J160508.3$-$201531    &     1.79 &     0.04 &    -14.1 &     10.8 & 13905408 &      \\
$[$PBB2002$]$ USco J160516.1$-$193830    &     0.30 &     0.01 &     -2.1 &     10.5 & 13917952 &      \\
$[$PBB2002$]$ USco J160517.9$-$202420    &     2.42 &     0.04 &      4.1 &      9.8 & 13898240 &      \\
$[$PBB2002$]$ USco J160521.9$-$193602    &     0.98 &     0.04 &      6.0 &      9.2 & 13905408 &      \\
$[$PBB2002$]$ USco J160525.5$-$203539    &     5.95 &     0.05 &      1.1 &     11.0 & 15727104 &      \\
$[$PBB2002$]$ USco J160528.5$-$201037    &     1.07 &     0.04 &     -4.1 &      9.9 & 13905408 &      \\
$[$PBB2002$]$ USco J160531.3$-$192623    &     0.35 &     0.01 &      4.6 &      8.9 & 15728128 &      \\
$[$PBB2002$]$ USco J160532.1$-$193315    &     3.92 &     0.04 &     19.3 &      9.9 & 15726848 &      \\
$[$PBB2002$]$ USco J160545.4$-$202308    &    26.22 &     0.24 &     31.9 &     11.7 & 13912064 &      \\
$[$PBB2002$]$ USco J160600.6$-$195711    &    14.28 &     0.13 &     17.3 &      8.5 & 13912064 &      \\
$[$PBB2002$]$ USco J160611.9$-$193532    &     0.50 &     0.02 &      2.8 &      9.7 & 15729152 &      \\
$[$PBB2002$]$ USco J160619.3$-$192332    &     0.29 &     0.01 &    -15.5 &      9.6 & 15728384 &      \\
$[$PBB2002$]$ USco J160622.8$-$201124    &    19.63 &     0.18 &     16.3 &     11.9 & 15729152 &      \\
$[$PBB2002$]$ USco J160628.7$-$200357    &     0.89 &     0.03 &     14.6 &      9.9 & 13912064 &      \\
$[$PBB2002$]$ USco J160643.8$-$190805    &    12.89 &     0.12 &     12.2 &      8.7 & 15729920 &      \\
$[$PBB2002$]$ USco J160647.5$-$202232    &     1.30 &     0.04 &     -7.6 &      9.7 & 13898240 &      \\
$[$PBB2002$]$ USco J160702.1$-$201938    &     8.65 &     0.08 &      7.2 &     11.9 & 15728640 &      \\
$[$PBB2002$]$ USco J160704.7$-$201555    &     0.32 &     0.01 &     -2.0 &     10.1 & 15728640 &      \\
$[$PBB2002$]$ USco J160707.7$-$192715    &     1.60 &     0.04 &     -5.2 &      9.1 & 15729920 &      \\
$[$PBB2002$]$ USco J160708.7$-$192733    &     0.56 &     0.02 &      5.0 &      8.4 & 15728896 &      \\
$[$PBB2002$]$ USco J160719.7$-$202055    &     0.84 &     0.02 &      0.1 &     10.4 & 15729408 &      \\
$[$PBB2002$]$ USco J160739.4$-$191747    &     3.27 &     0.04 &      7.7 &     10.3 & 13903104 &      \\
$[$PBB2002$]$ USco J160801.4$-$202741    &     2.23 &     0.04 &      0.6 &     13.7 & 13898240 &      \\
$[$PBB2002$]$ USco J160801.5$-$192757    &     1.58 &     0.04 &     -4.1 &      9.6 & 15729920 &      \\
$[$PBB2002$]$ USco J160802.4$-$202233    &     0.77 &     0.03 &      1.7 &     10.6 & 13913088 &      \\
$[$PBB2002$]$ USco J160804.3$-$194712    &     0.47 &     0.03 &    -10.2 &     11.1 & 13913088 &      \\
$[$PBB2002$]$ USco J160815.3$-$203811    &     0.73 &     0.03 &    -16.1 &     10.8 & 15729408 &      \\
$[$PBB2002$]$ USco J160818.4$-$190059    &     1.05 &     0.04 &      8.3 &     10.0 & 13903104 &      \\
$[$PBB2002$]$ USco J160823.2$-$193001    &    76.90 &     0.69 &     99.9 &     10.7 & 13903104 &      \\
$[$PBB2002$]$ USco J160823.5$-$191131    &     1.34 &     0.04 &      7.2 &     11.9 & 13903104 &      \\
$[$PBB2002$]$ USco J160823.8$-$193551    &     2.26 &     0.04 &      8.9 &      8.6 & 15729920 &      \\
$[$PBB2002$]$ USco J160825.1$-$201224    &     1.27 &     0.04 &      3.3 &     11.5 & 13911040 &      \\
$[$PBB2002$]$ USco J160827.5$-$194904    &     8.91 &     0.08 &     15.8 &      9.7 & 13913088 &      \\
$[$PBB2002$]$ USco J160843.1$-$190051    &     0.99 &     0.04 &    -15.5 &     10.2 & 13903104 &      \\
$[$PBB2002$]$ USco J160854.0$-$203417    &     1.26 &     0.04 &      9.7 &     14.3 & 13898240 &      \\
$[$PBB2002$]$ USco J160900.0$-$190836    &    21.17 &     0.19 &      6.1 &     11.8 & 13914880 &     8\\
$[$PBB2002$]$ USco J160900.7$-$190852    &   285.80 &     2.60 &    251.3 &     12.5 & 13903104 &      \\
$[$PBB2002$]$ USco J160903.9$-$193944    &     0.76 &     0.03 &      2.0 &      8.6 & 13912320 &      \\
$[$PBB2002$]$ USco J160904.0$-$193359    &     0.62 &     0.02 &      0.9 &      9.9 & 13914880 &      \\
$[$PBB2002$]$ USco J160913.4$-$194328    &     0.66 &     0.03 &     -6.6 &      9.9 & 13913088 &      \\
$[$PBB2002$]$ USco J160915.8$-$193706    &     0.33 &     0.01 &      6.6 &     10.6 & 15728384 &      \\
$[$PBB2002$]$ USco J160933.8$-$190456    &     1.44 &     0.04 &    -22.0 &     13.7 & 13903104 &      \\
$[$PBB2002$]$ USco J160946.4$-$193735    &     1.55 &     0.04 &      2.3 &     12.8 & 13897984 &      \\
$[$PBB2002$]$ USco J160953.6$-$175446    &     9.17 &     0.08 &     14.8 &     10.8 & 15726592 &      \\
$[$PBB2002$]$ USco J160954.4$-$190654    &     2.35 &     0.04 &     22.3 &     15.2 & 13897984 &      \\
$[$PBB2002$]$ USco J160959.4$-$180009    &   113.60 &     1.00 &    127.6 &     15.2 & 13912576 &      \\
$[$PBB2002$]$ USco J161010.4$-$194539    &     0.87 &     0.03 &      6.9 &     10.2 & 13912320 &      \\
$[$PBB2002$]$ USco J161011.0$-$194603    &     0.78 &     0.01 &      2.4 &     12.5 & 13917440 &      \\
$[$PBB2002$]$ USco J161014.7$-$191909    &     1.68 &     0.04 &      2.9 &     11.0 & 13897984 &      \\
$[$PBB2002$]$ USco J161021.5$-$194132    &     1.52 &     0.04 &    -15.7 &     11.1 & 13897984 &      \\
$[$PBB2002$]$ USco J161024.7$-$191407    &     0.80 &     0.03 &      7.4 &     12.5 & 13912320 &      \\
$[$PBB2002$]$ USco J161026.4$-$193950    &     0.85 &     0.03 &     -3.5 &     10.2 & 13912320 &      \\
$[$PBB2002$]$ USco J161031.9$-$191305    &     3.05 &     0.04 &      5.3 &     20.3 & 13897984 &      \\
$[$PBB2002$]$ USco J161052.4$-$193734    &     1.14 &     0.03 &      9.6 &     11.3 & 13914112 &     4\\
$[$PBB2002$]$ USco J161115.3$-$175721    &    72.82 &     0.66 &     18.1 &     11.8 & 13910784 &      \\
$[$PBB2002$]$ USco J161118.1$-$175728    &     2.29 &     0.05 &    -15.1 &     11.7 & 13910784 &      \\
$[$PBB2002$]$ USco J161420.2$-$190648    &  1170.00 &    11.00 &    630.1 &     24.8 & 13908480 &     8\\
PPM 732705                               &     3.65 &     0.04 &     -6.8 &     11.4 & 13910016 &      \\
PPM 747651                               &     3.63 &     0.04 &     14.1 &      8.7 & 13910272 &      \\
PPM 747978                               &     2.90 &     0.06 &      0.9 &     15.7 & 13910528 &      \\
$[$PZ99$]$ J153557.8$-$232405            &     1.39 &     0.04 &      0.8 &     10.0 & 13911808 &      \\
$[$PZ99$]$ J154413.4$-$252258            &     2.39 &     0.05 &    -12.5 &     13.5 & 13905664 &      \\
$[$PZ99$]$ J155106.6$-$240218            &     1.52 &     0.07 &    -16.9 &     11.9 & 13899776 &      \\
$[$PZ99$]$ J155716.6$-$252918            &     2.82 &     0.04 &     -3.8 &     14.8 & 13897472 &      \\
$[$PZ99$]$ J155750.0$-$230508            &     1.88 &     0.04 &      7.3 &     10.2 & 13901568 &     8\\
$[$PZ99$]$ J155812.7$-$232835            &    14.42 &     0.13 &     31.1 &     42.5 & 13909248 &      \\
$[$PZ99$]$ J160000.7$-$250941            &     2.71 &     0.04 &     13.9 &     16.0 & 13897472 &      \\
$[$PZ99$]$ J160013.3$-$241810            &     2.45 &     0.04 &    -13.0 &     10.2 & 13900032 &      \\
$[$PZ99$]$ J160031.3$-$202705            &     3.02 &     0.04 &     -1.9 &      9.9 & 13900288 &      \\
$[$PZ99$]$ J160042.8$-$212737            &     2.60 &     0.04 &      1.8 &     10.4 & 13900288 &      \\
$[$PZ99$]$ J160108.0$-$211318            &     3.25 &     0.04 &     -0.3 &      9.3 & 13900288 &      \\
$[$PZ99$]$ J160147.4$-$204945            &     4.07 &     0.04 &     -3.4 &     11.6 & 13900288 &      \\
$[$PZ99$]$ J160200.3$-$222123            &     4.56 &     0.04 &    -10.4 &     10.7 & 13902336 &      \\
$[$PZ99$]$ J160239.1$-$254208            &     2.11 &     0.04 &      4.7 &     16.3 & 13897472 &      \\
$[$PZ99$]$ J160251.2$-$240156            &     2.91 &     0.07 &    -12.8 &     14.7 & 13900544 &      \\
$[$PZ99$]$ J160354.9$-$203137            &     3.69 &     0.17 &     -0.6 &     12.1 & 13909760 &     8\\
$[$PZ99$]$ J160357.6$-$203105            &   328.00 &     3.00 &    187.8 &     12.7 & 13909760 &      \\
$[$PZ99$]$ J160421.7$-$213028            &   167.50 &     1.50 &   1917.4 &     24.8 & 13902336 &      \\
$[$PZ99$]$ J160539.1$-$215230            &     1.87 &     0.04 &     -2.1 &     12.4 & 13902336 &      \\
$[$PZ99$]$ J160612.5$-$203647            &     2.88 &     0.04 &      0.5 &     10.9 & 13898240 &      \\
$[$PZ99$]$ J160654.4$-$241610            &     2.86 &     0.04 &      0.9 &     10.2 & 13900544 &      \\
$[$PZ99$]$ J160703.9$-$191132            &     2.43 &     0.04 &     -6.2 &      9.5 & 13903104 &      \\
$[$PZ99$]$ J160831.4$-$180241            &     2.87 &     0.04 &      8.6 &     14.6 & 13910784 &      \\
$[$PZ99$]$ J160856.7$-$203346            &     3.35 &     0.04 &    -11.7 &     10.6 & 13898240 &      \\
$[$PZ99$]$ J160930.3$-$210459            &     3.06 &     0.04 &     19.4 &     13.0 & 13911040 &      \\
$[$PZ99$]$ J161302.7$-$225744            &     3.79 &     0.04 &     -7.3 &     10.0 & 13905920 &      \\
$[$PZ99$]$ J161933.9$-$222828            &     3.63 &     0.04 &     -8.7 &     10.7 & 13903360 &      \\
RX J1548.0$-$2908                        &     3.11 &     0.04 &     -4.2 &     13.3 & 13906688 &      \\
RX J1550.0$-$2312                        &     2.91 &     0.04 &      0.9 &     17.7 & 13911296 &      \\
RX J1550.9$-$2534                        &     5.02 &     0.04 &      4.8 &     18.7 & 13899264 &      \\
RX J1554.0$-$2920                        &     3.17 &     0.04 &      3.6 &      9.5 & 13898752 &      \\
RX J1558.1$-$2405A                       &     2.26 &     0.04 &    -46.3 &     37.6 & 13900032 &      \\
RX J1600.7$-$2343                        &     0.95 &     0.04 &     -9.6 &     13.1 & 13909248 &      \\
RX J1602.8$-$2401A                       &     6.92 &     0.06 &      1.6 &     18.0 & 13900544 &      \\
RX J1603.6$-$2245                        &     3.99 &     0.04 &      4.2 &     12.5 & 13902336 &      \\
SAO 183706                               &    10.87 &     0.10 &    -17.8 &     25.0 & 13905664 &      \\
ScoPMS 13                                &     3.08 &     0.04 &     -4.5 &     14.8 & 13899776 &      \\
ScoPMS 17                                &    43.36 &     0.39 &     59.0 &     14.3 & 13901568 &   5,7\\
ScoPMS 23                                &     5.20 &     0.05 &     27.3 &     12.8 & 13902336 &      \\
ScoPMS 28                                &     1.49 &     0.04 &      1.9 &     11.0 & 13905408 &      \\
ScoPMS 29                                &     2.48 &     0.04 &     -2.8 &      9.6 & 13905408 &      \\
ScoPMS 31                                &   334.60 &     3.00 &    296.7 &     11.5 & 13905408 &      \\
ScoPMS 32                                &     0.98 &     0.04 &     -1.1 &     11.2 & 13909760 &      \\
ScoPMS 45                                &     5.48 &     0.10 &     29.0 &     20.9 & 13910784 &      \\
\enddata
\tablenotetext{1}{MIPS 24\micron\ photometry measured using a flux calibration factor of 0.0447 MJy/sr.}
\tablenotetext{2}{MIPS 70\micron\ photometry measured using a flux calibration factor of 702 MJy/sr.}
\tablenotetext{3}{Source names with the prefix [PZ99] and [PBB2002] are from \citet{Preibisch99} and \citet{Preibisch02}, respectively.}
\tablenotetext{4}{24\micron\ photometry is unreliable due to bright, extended nebulosity.}
\tablenotetext{5}{24\micron\ photometry is unreliable due to nearby star.}
\tablenotetext{6}{Source is extended at 24\micron}
\tablenotetext{7}{70\micron\ photometry is unreliable due to contaminating source or nebulosity.}
\tablenotetext{8}{Contaminating source(s) subtracted before 70\micron\ photometry was measured.}
\tablenotetext{9}{70\micron\ photometry measured on AOR 13903104.}
\end{deluxetable}

\clearpage
%\documentclass[preprint]{aastex}
%\begin{document}

\begin{deluxetable}{llrrrrr@{\extracolsep{10pt}}ccl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Normalized Flux Ratios\label{tbl:excess}}
\tablehead{
  \colhead{Source}  &
  \colhead{SpT}     &
  \colhead{Ref}     &
  \colhead{A$_{\rm V}$} &
  \multicolumn{3}{c}{Ratio\tablenotemark{1}} &
  \multicolumn{2}{c}{Excess?} &
  \colhead{Type}\\
  \cline{5-7}
  \cline{8-9}
  \colhead{}    &
  \colhead{}    &
  \colhead{SpT} &
  \colhead{}    &
  \colhead{24\micron}    &
  \colhead{70\micron}    &
  \colhead{$\sigma$(70\micron)}    &
  \colhead{24\micron} &
  \colhead{70\micron}
}
\startdata
HD 142361                                & G3V          & 2   & 0.2    &     1.02 &      8.7 &     13.9 &   &   &  \\
HD 142987                                & G4           & 4   & 1.7    &     0.99 &      6.2 &     13.6 &   &   &  \\
HD 146516                                & G0IV         & 8   & 0.6    &     0.99 &      6.5 &     18.3 &   &   &  \\
HD 147810                                & G1           & 4   & 1.0    &     1.00 &     -8.3 &      9.8 &   &   &  \\
HD 149598                                & G0           & 4   & 0.7    &     1.13 &     18.5 &     36.2 &   &   &  \\
HIP 76071                                & B9V          & 2   & 0.3    &     0.98 &     -9.9 &      7.6 &   &   &  \\
HIP 76310                                & A0V          & 2   & 0.1    &    17.17 &    361.0 &     37.6 & Y & Y & debris\\
HIP 76633                                & B9V          & 2   & 0.3    &     1.30 &     12.1 &      9.1 &   &   &  \\
HIP 77457                                & A7IV         & 1   & 0.1    &     0.96 &     15.8 &     13.3 &   &   &  \\
HIP 77545                                & A2/3V        & 2   & 1.2    &     1.79 &    104.5 &    103.6 & Y &   & debris\\
HIP 77635                                & B1.5Vn       & 2   & 0.5    &     0.99 &     -2.1 &      3.3 &   &   &  \\
HIP 77815                                & A5V          & 2   & 0.7    &     1.04 &      0.0 &     10.9 &   &   &  \\
HIP 77840                                & B2.5Vn       & 2   & 0.4    &     0.88 &     -7.9 &      3.6 &   &   &  \\
HIP 77858                                & B5V          & 2   & 0.4    &     0.97 &     -1.0 &      4.7 &   &   &  \\
HIP 77859                                & B2V          & 2   & 0.6    &     1.68 &     -3.1 &      2.6 & Y &   & Be\\
HIP 77900                                & B7V          & 1   & 0.2    &     0.98 &     -6.0 &      4.9 &   &   &  \\
HIP 77909                                & B8III/IV     & 2   & 0.1    &     0.99 &      1.5 &      5.8 &   &   &  \\
HIP 77911                                & B9V          & 2   & 0.3    &     9.64 &    159.4 &     17.2 & Y & Y & debris\\
HIP 77960                                & A4IV/V       & 2   & 0.6    &     1.02 &    -17.2 &     10.6 &   &   &  \\
HIP 78099                                & A0V          & 2   & 0.5    &     1.31 &    -15.7 &      7.4 &   &   &  \\
HIP 78104                                & B2IV/V       & 1   & 0.1    &     0.99 &      0.0 &      0.9 &   &   &  \\
HIP 78168                                & B3V          & 2   & 0.6    &     0.99 &      5.6 &      3.7 &   &   &  \\
HIP 78196                                & A0V          & 1   & 0.0    &     0.96 &     -1.3 &      6.8 &   &   &  \\
HIP 78207                                & B8Ia/Iab     & 2   & 0.1    &     4.36 &     12.4 &      1.8 & Y & Y & Be\\
HIP 78233                                & F2/3IV/V     & 2   & 0.3    &     0.95 &     -2.9 &     13.1 &   &   &  \\
HIP 78246                                & B5V          & 2   & 0.2    &     0.99 &      4.1 &      3.2 &   &   &  \\
HIP 78265                                & B1V+B2V      & 2   & 0.2    &     1.07 &      0.2 &      3.0 &   &   &  \\
HIP 78483                                & G0V          & 1   & 0.4    &     0.98 &      8.3 &     18.3 &   &   &  \\
HIP 78494                                & A2mA7-F2     & 2   & 0.9    &     0.94 &    -11.0 &      9.3 &   &   &  \\
HIP 78530                                & B9V          & 2   & 0.5    &     1.07 &      1.5 &     12.7 &   &   &  \\
HIP 78549                                & B9.5V        & 2   & 0.4    &     1.03 &     -7.3 &      9.9 &   &   &  \\
HIP 78702                                & B9V          & 2   & 0.7    &     1.26 &      1.8 &      7.6 &   &   &  \\
HIP 78809                                & B9V          & 2   & 0.4    &     1.02 &    -10.2 &     14.4 &   &   &  \\
HIP 78820                                & B0.5V        & 2   & 0.7    &     1.06 &      0.9 &      0.3 &   &   &  \\
HIP 78847                                & A0V          & 2   & 0.5    &     1.00 &      5.1 &      9.6 &   &   &  \\
HIP 78877                                & B8V          & 2   & 0.1    &     1.03 &     -0.9 &      7.4 &   &   &  \\
HIP 78933                                & B1V          & 2   & 0.4    &     0.91 &     -0.3 &      1.3 &   &   &  \\
HIP 78956                                & B9.5V        & 2   & 0.6    &     1.55 &      1.0 &     10.4 & Y &   & debris\\
HIP 78963                                & A9V          & 1   & 0.4    &     0.96 &     15.4 &     15.7 &   &   &  \\
HIP 78968                                & B9V          & 2   & 0.5    &     1.84 &     -2.6 &     13.6 & Y &   & debris\\
HIP 78996                                & A9V          & 2   & 0.4    &     3.71 &      9.1 &     10.4 & Y &   & debris\\
HIP 79083                                & F3V          & 2   & 0.9    &     1.03 &     -2.0 &      5.0 &   &   &  \\
HIP 79097                                & F3V          & 2   & 0.3    &     1.00 &     -5.5 &      9.1 &   &   &  \\
HIP 79124                                & A0V          & 2   & 0.6    &     1.06 &      0.5 &     11.3 &   &   &  \\
HIP 79156                                & A0V          & 2   & 0.5    &     2.83 &      6.4 &     11.0 & Y &   & debris\\
HIP 79250                                & A3III/IV     & 2   & 0.2    &     1.29 &    -19.6 &      9.5 &   &   &  \\
HIP 79366                                & A3V          & 2   & 0.6    &     0.99 &      2.7 &     13.3 &   &   &  \\
HIP 79374                                & B2IV         & 2   & 0.9    &     0.95 &      0.5 &      0.9 &   &   &  \\
HIP 79392                                & A2IV         & 2   & 0.5    &     0.96 &      3.0 &     16.0 &   &   &  \\
HIP 79404                                & B2V          & 2   & 0.3    &     0.96 &     -6.9 &      3.1 &   &   &  \\
HIP 79410                                & B9V          & 2   & 0.6    &     3.77 &      6.9 &     10.2 & Y &   & debris\\
HIP 79439                                & B9V          & 2   & 0.6    &     1.99 &     25.5 &     12.2 & Y &   & debris\\
HIP 79462                                & G2V          & 2   & 0.3    &     1.51 &     -3.5 &      9.9 & Y &   & debris\\
HIP 79530                                & B6IV         & 2   & 0.4    &     0.97 &      1.3 &      5.3 &   &   &  \\
HIP 79606                                & F6           & 2   & 0.9    &     0.96 &     -9.8 &     11.7 &   &   &  \\
HIP 79643                                & F2           & 2   & 0.6    &     1.85 &      1.0 &     19.0 & Y &   & debris\\
HIP 79644                                & F5           & 2   & 0.8    &     0.93 &    -51.4 &     30.5 &   &   &  \\
HIP 79733                                & A1mA9-F2     & 1   & 1.4    &     1.00 &     -3.6 &     18.1 &   &   &  \\
HIP 79739                                & B8V          & 2   & 1.0    &     0.99 &    -14.4 &     18.1 &   &   &  \\
HIP 79771                                & B9V          & 2   & 1.1    &     0.97 &    -19.7 &     32.5 &   &   &  \\
HIP 79785                                & B9V          & 2   & 0.2    &     1.07 &     -3.4 &      6.9 &   &   &  \\
HIP 79860                                & A0V          & 1   & 0.3    &     1.03 &     -1.3 &     16.7 &   &   &  \\
HIP 79878                                & A0V          & 1   & 0.0    &     3.23 &     23.1 &     14.3 & Y &   & debris\\
HIP 79897                                & B9V          & 2   & 0.5    &     1.11 &      1.3 &      8.0 &   &   &  \\
HIP 80024                                & B9II/III     & 2   & 0.7    &     3.36 &     -8.7 &     65.4 & Y &   & debris\\
HIP 80059                                & A7III/IV     & 2   & 0.5    &     0.99 &    -21.9 &     14.1 &   &   &  \\
HIP 80088                                & A9V          & 2   & 0.4    &     3.75 &    122.4 &     24.6 & Y & Y & debris\\
HIP 80112                                & B1III        & 2   & 1.2    &     0.95 &      2.7 &      6.4 &   &   &  \\
HIP 80130                                & A9V          & 2   & 0.6    &     1.04 &      2.3 &     12.7 &   &   &  \\
HIP 80311                                & A0V          & 1   & 1.0    &     0.86 &     10.1 &     50.5 &   &   &  \\
HIP 80324                                & A0V+A0V      & 1   & 0.0    &     1.03 &      5.4 &     11.3 &   &   &  \\
HIP 80338                                & B8II         & 2   & 2.3    &     1.42 &     62.9 &     17.2 &   &   &  \\
HIP 80493                                & B9V          & 1   & 0.9    &     1.01 &      4.2 &     18.3 &   &   &  \\
HIP 80896                                & F3V          & 1   & 0.0    &     0.97 &     30.4 &     12.1 &   &   &  \\
HIP 81266                                & B0V          & 1   & 0.3    &     1.17 &     -0.3 &      1.7 &   &   &  \\
HIP 82319                                & F3V          & 2   & 0.0    &     1.00 &     10.5 &     14.2 &   &   &  \\
HIP 82397                                & A3V          & 1   & 0.0    &     2.06 &     -4.9 &     12.8 & Y &   & debris\\
$[$PBB2002$]$ USco J155624.8$-$222555    & M4           & 7   & 1.7    &    22.18 &    110.8 &     82.8 & Y &   & primordial\\
$[$PBB2002$]$ USco J155625.7$-$224027    & M3           & 7   & 1.0    &     1.06 &     23.1 &    139.6 &   &   &  \\
$[$PBB2002$]$ USco J155629.5$-$225657    & M3           & 7   & 0.9    &     1.06 &     50.6 &    123.2 &   &   &  \\
$[$PBB2002$]$ USco J155655.5$-$225839    & M0           & 7   & 0.7    &     1.06 &     13.7 &     48.3 &   &   &  \\
$[$PBB2002$]$ USco J155706.4$-$220606    & M4           & 7   & 2.0    &    10.36 &    184.4 &    125.3 & Y &   & primordial\\
$[$PBB2002$]$ USco J155729.9$-$225843    & M4           & 7   & 1.4    &    11.21 &    433.6 &    219.2 & Y &   & primordial\\
$[$PBB2002$]$ USco J155746.6$-$222919    & M3           & 7   & 1.2    &     1.21 &     -6.2 &    153.2 &   &   &  \\
$[$PBB2002$]$ USco J155829.8$-$231007    & M3           & 7   & 1.3    &    28.99 &     76.5 &    120.7 & Y &   & primordial\\
$[$PBB2002$]$ USco J155918.4$-$221042    & M4           & 7   & 1.3    &     1.01 &     12.0 &     73.1 &   &   &  \\
$[$PBB2002$]$ USco J160159.7$-$195219    & M5           & 6   & 0.6    &     0.99 &    231.4 &    237.9 &   &   &  \\
$[$PBB2002$]$ USco J160210.9$-$200749    & M5           & 6   & 0.8    &     0.84 &   -224.6 &    301.4 &   &   &  \\
$[$PBB2002$]$ USco J160222.4$-$195653    & M3           & 6   & 1.2    &     1.05 &     99.6 &    132.4 &   &   &  \\
$[$PBB2002$]$ USco J160226.2$-$200241    & M5           & 6   & 0.3    &     0.90 &     21.7 &    166.3 &   &   &  \\
$[$PBB2002$]$ USco J160245.4$-$193037    & M5           & 6   & 1.1    &     0.97 &     -1.9 &    211.8 &   &   &  \\
$[$PBB2002$]$ USco J160329.4$-$195503    & M5           & 6   & 0.3    &     1.08 &     -2.0 &    213.6 &   &   &  \\
$[$PBB2002$]$ USco J160341.8$-$200557    & M2           & 6   & 0.9    &     1.03 &    -16.6 &     51.4 &   &   &  \\
$[$PBB2002$]$ USco J160343.3$-$201531    & M2           & 6   & 0.9    &     0.99 &     39.7 &     80.6 &   &   &  \\
$[$PBB2002$]$ USco J160350.4$-$194121    & M5           & 6   & 0.6    &     1.00 &    -34.4 &    108.8 &   &   &  \\
$[$PBB2002$]$ USco J160357.9$-$194210    & M2           & 6   & 1.7    &    22.45 &    219.3 &     86.7 & Y &   & primordial\\
$[$PBB2002$]$ USco J160418.2$-$191055    & M4           & 6   & 0.8    &     0.91 &   -253.6 &    198.3 &   &   &  \\
$[$PBB2002$]$ USco J160428.4$-$190441    & M3           & 6   & 1.0    &     1.00 &    -12.9 &     36.9 &   &   &  \\
$[$PBB2002$]$ USco J160435.6$-$194830    & M5           & 6   & 0.8    &     1.11 &     10.0 &    157.1 &   &   &  \\
$[$PBB2002$]$ USco J160439.1$-$194245    & M4           & 6   & 0.1    &     1.48 &    -33.1 &    141.9 & Y &   & debris\\
$[$PBB2002$]$ USco J160449.9$-$203835    & M5           & 6   & 0.7    &     1.07 &    -82.4 &    142.1 &   &   &  \\
$[$PBB2002$]$ USco J160456.4$-$194045    & M4           & 6   & 0.2    &     1.03 &    141.7 &    134.1 &   &   &  \\
$[$PBB2002$]$ USco J160502.1$-$203507    & M2           & 6   & 1.8    &     1.02 &     20.1 &     53.5 &   &   &  \\
$[$PBB2002$]$ USco J160508.3$-$201531    & M4           & 6   & 0.4    &     1.05 &    -73.6 &     57.0 &   &   &  \\
$[$PBB2002$]$ USco J160516.1$-$193830    & M4           & 6   & 0.7    &     0.89 &    -65.6 &    325.6 &   &   &  \\
$[$PBB2002$]$ USco J160517.9$-$202420    & M3           & 6   & 0.6    &     0.94 &     15.7 &     37.8 &   &   &  \\
$[$PBB2002$]$ USco J160521.9$-$193602    & M1           & 6   & 1.2    &     1.03 &     56.8 &     87.5 &   &   &  \\
$[$PBB2002$]$ USco J160525.5$-$203539    & M5           & 6   & 0.8    &    10.22 &     17.4 &    176.4 & Y &   & primordial\\
$[$PBB2002$]$ USco J160528.5$-$201037    & M1           & 6   & 1.0    &     1.06 &    -35.4 &     86.4 &   &   &  \\
$[$PBB2002$]$ USco J160531.3$-$192623    & M5           & 6   & 0.5    &     1.05 &    122.6 &    240.0 &   &   &  \\
$[$PBB2002$]$ USco J160532.1$-$193315    & M5           & 6   & 0.6    &     5.93 &    271.7 &    142.3 & Y &   & primordial\\
$[$PBB2002$]$ USco J160545.4$-$202308    & M2           & 6   & 2.2    &    26.32 &    298.4 &    113.8 & Y &   & primordial\\
$[$PBB2002$]$ USco J160600.6$-$195711    & M5           & 6   & 0.6    &    12.67 &    143.4 &     71.6 & Y &   & primordial\\
$[$PBB2002$]$ USco J160611.9$-$193532    & M5           & 6   & 1.5    &     0.97 &     52.2 &    181.1 &   &   &  \\
$[$PBB2002$]$ USco J160619.3$-$192332    & M5           & 6   & 0.6    &     0.85 &   -496.6 &    312.1 &   &   &  \\
$[$PBB2002$]$ USco J160622.8$-$201124    & M5           & 6   & 0.2    &    37.40 &    289.1 &    214.0 & Y &   & primordial\\
$[$PBB2002$]$ USco J160628.7$-$200357    & M5           & 6   & 0.0    &     1.05 &    153.5 &    105.6 &   &   &  \\
$[$PBB2002$]$ USco J160643.8$-$190805    & K6           & 6   & 1.8    &     5.29 &     46.7 &     33.6 & Y &   & primordial\\
$[$PBB2002$]$ USco J160647.5$-$202232    & M2           & 6   & 1.4    &     1.09 &    -54.9 &     70.1 &   &   &  \\
$[$PBB2002$]$ USco J160702.1$-$201938    & M5           & 6   & 1.0    &    14.53 &    112.6 &    187.0 & Y &   & primordial\\
$[$PBB2002$]$ USco J160704.7$-$201555    & M4           & 6   & 0.8    &     0.96 &    -59.3 &    296.9 &   &   &  \\
$[$PBB2002$]$ USco J160707.7$-$192715    & M2           & 6   & 1.8    &     1.18 &    -30.0 &     53.2 &   &   &  \\
$[$PBB2002$]$ USco J160708.7$-$192733    & M4           & 6   & 1.2    &     1.37 &    113.0 &    190.6 & Y &   & debris\\
$[$PBB2002$]$ USco J160719.7$-$202055    & M3           & 7   & 1.6    &     1.44 &      2.3 &    164.7 & Y &   & debris\\
$[$PBB2002$]$ USco J160739.4$-$191747    & M2           & 6   & 1.4    &     2.46 &     53.8 &     72.2 & Y &   & debris\\
$[$PBB2002$]$ USco J160801.4$-$202741    & K8           & 6   & 1.5    &     1.16 &      2.5 &     57.2 &   &   &  \\
$[$PBB2002$]$ USco J160801.5$-$192757    & M4           & 6   & 0.3    &     1.00 &    -24.1 &     56.4 &   &   &  \\
$[$PBB2002$]$ USco J160802.4$-$202233    & M5           & 6   & 0.7    &     1.02 &     20.4 &    129.0 &   &   &  \\
$[$PBB2002$]$ USco J160804.3$-$194712    & M4           & 6   & 0.0    &     0.84 &   -200.1 &    218.7 &   &   &  \\
$[$PBB2002$]$ USco J160815.3$-$203811    & M3           & 6   & 1.5    &     1.22 &   -206.0 &    140.2 &   &   &  \\
$[$PBB2002$]$ USco J160818.4$-$190059    & M3           & 7   & 1.3    &     1.09 &     74.1 &     88.9 &   &   &  \\
$[$PBB2002$]$ USco J160823.2$-$193001    & K9           & 6   & 1.5    &    33.47 &    405.3 &     59.2 & Y & Y & primordial\\
$[$PBB2002$]$ USco J160823.5$-$191131    & M2           & 6   & 1.1    &     1.18 &     49.9 &     83.2 &   &   &  \\
$[$PBB2002$]$ USco J160823.8$-$193551    & M1           & 6   & 1.5    &     1.01 &     36.6 &     35.7 &   &   &  \\
$[$PBB2002$]$ USco J160825.1$-$201224    & M1           & 6   & 1.4    &     1.10 &     24.4 &     84.4 &   &   &  \\
$[$PBB2002$]$ USco J160827.5$-$194904    & M5           & 6   & 1.1    &    10.56 &    174.1 &    108.8 & Y &   & primordial\\
$[$PBB2002$]$ USco J160843.1$-$190051    & M4           & 6   & 1.1    &     1.01 &   -146.1 &     96.6 &   &   &  \\
$[$PBB2002$]$ USco J160854.0$-$203417    & M4           & 7   & 1.3    &     1.02 &     72.1 &    106.4 &   &   &  \\
$[$PBB2002$]$ USco J160900.0$-$190836    & M5           & 7   & 0.7    &    30.44 &     81.9 &    158.3 & Y &   & primordial\\
$[$PBB2002$]$ USco J160900.7$-$190852    & K9           & 6   & 0.8    &   101.78 &    834.3 &     93.0 & Y & Y & primordial\\
$[$PBB2002$]$ USco J160903.9$-$193944    & M4           & 6   & 0.7    &     0.88 &     24.4 &    105.9 &   &   &  \\
$[$PBB2002$]$ USco J160904.0$-$193359    & M4           & 7   & 1.6    &     1.00 &     13.7 &    149.9 &   &   &  \\
$[$PBB2002$]$ USco J160913.4$-$194328    & M3           & 6   & 1.4    &     0.99 &    -93.8 &    140.3 &   &   &  \\
$[$PBB2002$]$ USco J160915.8$-$193706    & M5           & 6   & 0.3    &     0.97 &    184.7 &    296.9 &   &   &  \\
$[$PBB2002$]$ USco J160933.8$-$190456    & M2           & 6   & 1.7    &     1.08 &   -142.9 &     89.8 &   &   &  \\
$[$PBB2002$]$ USco J160946.4$-$193735    & M1           & 6   & 1.6    &     1.07 &     13.8 &     76.6 &   &   &  \\
$[$PBB2002$]$ USco J160953.6$-$175446    & M3           & 7   & 1.9    &    22.76 &    341.5 &    252.8 & Y &   & primordial\\
$[$PBB2002$]$ USco J160954.4$-$190654    & M1           & 6   & 0.9    &     1.52 &    133.9 &     92.1 & Y &   & debris\\
$[$PBB2002$]$ USco J160959.4$-$180009    & M4           & 6   & 0.7    &    96.14 &   1006.3 &    156.3 & Y & Y & primordial\\
$[$PBB2002$]$ USco J161010.4$-$194539    & M3           & 6   & 1.0    &     1.09 &     74.4 &    109.7 &   &   &  \\
$[$PBB2002$]$ USco J161011.0$-$194603    & M5           & 7   & 0.5    &     2.02 &     58.2 &    302.8 & Y &   & debris\\
$[$PBB2002$]$ USco J161014.7$-$191909    & M3           & 6   & 0.9    &     1.50 &     24.0 &     91.5 & Y &   & debris\\
$[$PBB2002$]$ USco J161021.5$-$194132    & M3           & 7   & 1.6    &     1.12 &    -96.2 &     68.7 &   &   &  \\
$[$PBB2002$]$ USco J161024.7$-$191407    & M3           & 6   & 1.5    &     0.91 &     86.3 &    145.4 &   &   &  \\
$[$PBB2002$]$ USco J161026.4$-$193950    & M4           & 7   & 1.9    &     0.94 &    -38.2 &    111.6 &   &   &  \\
$[$PBB2002$]$ USco J161031.9$-$191305    & K7           & 6   & 1.1    &     1.04 &     16.3 &     62.2 &   &   &  \\
$[$PBB2002$]$ USco J161052.4$-$193734    & M3           & 7   & 2.3    &     1.96 &     78.0 &     92.8 &   &   &  \\
$[$PBB2002$]$ USco J161115.3$-$175721    & M1           & 6   & 1.6    &    17.71 &     41.1 &     27.1 & Y &   & primordial\\
$[$PBB2002$]$ USco J161118.1$-$175728    & M4           & 6   & 0.9    &     0.99 &    -61.3 &     48.0 &   &   &  \\
$[$PBB2002$]$ USco J161420.2$-$190648    & K5           & 7   & 1.8    &    40.07 &    201.1 &     21.6 & Y & Y & primordial\\
PPM 732705                               & G6           & 4   & 0.7    &     1.00 &    -17.3 &     29.2 &   &   &  \\
PPM 747651                               & G3           & 4   & 0.3    &     1.05 &     36.2 &     22.7 &   &   &  \\
PPM 747978                               & G3           & 4   & 0.7    &     0.94 &      3.0 &     50.6 &   &   &  \\
$[$PZ99$]$ J153557.8$-$232405            & K3:          & 5   & 0.7    &     0.90 &      5.5 &     66.9 &   &   &  \\
$[$PZ99$]$ J154413.4$-$252258            & M1           & 5   & 0.6    &     1.00 &    -49.0 &     52.9 &   &   &  \\
$[$PZ99$]$ J155106.6$-$240218            & M2           & 3   & 0.4    &     1.16 &   -103.2 &     73.5 &   &   &  \\
$[$PZ99$]$ J155716.6$-$252918            & M0           & 3   & 0.0    &     0.94 &    -12.6 &     48.9 &   &   &  \\
$[$PZ99$]$ J155750.0$-$230508            & M0           & 3   & 0.1    &     0.95 &     36.0 &     50.6 &   &   &  \\
$[$PZ99$]$ J155812.7$-$232835            & G2           & 3   & 0.4    &     2.72 &     54.7 &     75.0 & Y &   & debris\\
$[$PZ99$]$ J155847.8$-$175800            & K3           & 5   & 1.8    &     1.41 &    -46.9 &     32.1 & Y &   & debris\\
$[$PZ99$]$ J160000.7$-$250941            & G0           & 3   & 0.0    &     1.09 &     47.9 &     55.1 &   &   &  \\
$[$PZ99$]$ J160013.3$-$241810            & M0           & 3   & 0.6    &     1.50 &    -74.1 &     58.8 & Y &   & debris\\
$[$PZ99$]$ J160031.3$-$202705            & M1           & 3   & 1.0    &     0.98 &     -5.8 &     30.5 &   &   &  \\
$[$PZ99$]$ J160042.8$-$212737            & K7           & 3   & 0.8    &     1.01 &      6.5 &     37.5 &   &   &  \\
$[$PZ99$]$ J160108.0$-$211318            & M0           & 3   & 0.0    &     0.99 &     -0.9 &     26.6 &   &   &  \\
$[$PZ99$]$ J160147.4$-$204945            & M0           & 3   & 0.8    &     1.01 &     -7.8 &     26.6 &   &   &  \\
$[$PZ99$]$ J160200.3$-$222123            & M1           & 3   & 1.1    &     1.48 &    -31.2 &     32.5 & Y &   & debris\\
$[$PZ99$]$ J160239.1$-$254208            & K7           & 5   & 0.0    &     0.96 &     20.9 &     72.2 &   &   &  \\
$[$PZ99$]$ J160251.2$-$240156            & K4           & 3   & 0.6    &     1.22 &    -41.0 &     47.1 &   &   &  \\
$[$PZ99$]$ J160354.9$-$203137            & M0           & 3   & 0.9    &     0.99 &     -1.5 &     30.6 &   &   &  \\
$[$PZ99$]$ J160357.6$-$203105            & K5           & 3   & 0.9    &    33.16 &    176.9 &     21.3 & Y & Y & primordial\\
$[$PZ99$]$ J160421.7$-$213028            & K2           & 3   & 1.0    &    58.15 &   6204.3 &    623.8 & Y & Y & primordial\\
$[$PZ99$]$ J160539.1$-$215230            & M1           & 3   & 0.8    &     1.17 &    -10.4 &     61.7 &   &   &  \\
$[$PZ99$]$ J160612.5$-$203647            & K5           & 3   & 1.8    &     0.98 &      1.6 &     35.3 &   &   &  \\
$[$PZ99$]$ J160654.4$-$241610            & M3           & 5   & 0.0    &     0.93 &      3.0 &     33.4 &   &   &  \\
$[$PZ99$]$ J160703.9$-$191132            & M1           & 3   & 1.1    &     1.05 &    -23.7 &     36.4 &   &   &  \\
$[$PZ99$]$ J160814.7$-$190833            & K2           & 5   & 1.6    &     0.97 &     15.9 &     32.9 &   &   &  \\
$[$PZ99$]$ J160831.4$-$180241            & M0           & 5   & 0.1    &     1.06 &     28.1 &     47.7 &   &   &  \\
$[$PZ99$]$ J160856.7$-$203346            & K5           & 5   & 1.4    &     0.97 &    -32.7 &     29.7 &   &   &  \\
$[$PZ99$]$ J160930.3$-$210459            & M0           & 5   & 0.0    &     1.14 &     59.3 &     40.2 &   &   &  \\
$[$PZ99$]$ J161302.7$-$225744            & K4           & 5   & 2.3    &     1.00 &    -17.9 &     24.7 &   &   &  \\
$[$PZ99$]$ J161318.6$-$221248            & G9           & 5   & 0.9    &     0.98 &    -20.7 &     12.2 &   &   &  \\
$[$PZ99$]$ J161329.3$-$231106            & K1           & 5   & 2.0    &     1.03 &     28.8 &     25.4 &   &   &  \\
$[$PZ99$]$ J161402.1$-$230101            & G4           & 5   & 2.0    &     1.08 &    -50.0 &     33.4 &   &   &  \\
$[$PZ99$]$ J161411.0$-$230536            & K0           & 5   & 2.4    &    18.02 &     49.1 &      8.0 & Y & Y & primordial\\
$[$PZ99$]$ J161459.2$-$275023            & G5           & 5   & 1.0    &     1.57 &     85.8 &     81.1 & Y &   & debris\\
$[$PZ99$]$ J161618.0$-$233947            & G7           & 5   & 1.1    &     1.11 &    -25.8 &     24.6 &   &   &  \\
$[$PZ99$]$ J161933.9$-$222828            & K0           & 5   & 1.3    &     1.03 &    -22.3 &     27.5 &   &   &  \\
RX J1541.1$-$2656                        & G7           & 5   & 1.6    &     1.03 &   -152.6 &     56.6 &   &   &  \\
RX J1548.0$-$2908                        & G9           & 3   & 0.7    &     1.05 &    -12.7 &     39.8 &   &   &  \\
RX J1550.0$-$2312                        & M2           & 3   & 0.7    &     0.97 &      3.0 &     56.5 &   &   &  \\
RX J1550.9$-$2534                        & F9           & 3   & 0.2    &     0.91 &      8.8 &     34.7 &   &   &  \\
RX J1554.0$-$2920                        & M0           & 3   & 0.4    &     0.95 &     10.4 &     27.9 &   &   &  \\
RX J1558.1$-$2405A                       & K4           & 3   & 0.5    &     0.90 &   -190.8 &    156.1 &   &   &  \\
RX J1600.6$-$2159                        & G9           & 5   & 0.5    &     1.11 &     21.1 &     33.6 &   &   &  \\
RX J1600.7$-$2343                        & M2           & 3   & 0.5    &     0.90 &    -94.6 &    129.1 &   &   &  \\
RX J1602.8$-$2401A                       & K0           & 3   & 2.3    &     0.99 &      2.1 &     24.3 &   &   &  \\
RX J1603.6$-$2245                        & G9           & 3   & 1.2    &     1.00 &      9.8 &     29.1 &   &   &  \\
SAO 183706                               & G8e          & 4   & 1.7    &     1.04 &    -15.3 &     21.5 &   &   &  \\
ScoPMS 13                                & M1.5V        & 8   & 0.2    &     0.95 &    -13.7 &     44.9 &   &   &  \\
ScoPMS 17                                & M1V          & 8   & 0.7    &    14.68 &     12.7 &      3.3 &   &   &  \\
ScoPMS 21                                & K1IV         & 5   & 0.2    &     0.98 &    -21.0 &     67.3 &   &   &  \\
ScoPMS 23                                & K5IV         & 8   & 0.2    &     0.92 &     48.9 &     23.4 &   &   &  \\
ScoPMS 27                                & K2IV         & 5   & 0.2    &     0.94 &     12.6 &     19.7 &   &   &  \\
ScoPMS 28                                & M1V          & 8   & 0.7    &     0.96 &     11.6 &     68.5 &   &   &  \\
ScoPMS 29                                & M2V          & 8   & 0.7    &     1.02 &    -10.5 &     36.2 &   &   &  \\
ScoPMS 31                                & M0.5V        & 8   & 0.9    &    48.89 &    404.1 &     43.2 & Y & Y & primordial\\
ScoPMS 32                                & M3V          & 8   & 0.6    &     0.92 &    -10.9 &    106.6 &   &   &  \\
ScoPMS 45                                & K5IV         & 8   & 0.7    &     1.44 &     71.2 &     51.7 & Y &   & debris\\
ScoPMS 52                                & K0IV         & 8   & 1.3    &     0.97 &     35.3 &     24.6 &   &   &  \\
\enddata
\tablenotetext{1}{Ratio of the observed flux density to the photospheric value. The 24\micron\ ratios have an adopted uncertainty of 0.07.}
\tablerefs{
(1) \citet{Houk82};
(2) \citet{Houk88};
(3) \citet{Kunkel99};
(4) E. Mamajek, private communication;
(5) \citet{Preibisch98};
(6) \citet{Preibisch01};
(7) \citet{Preibisch02};
(8) \citet{Walter94}
}
\end{deluxetable}

\clearpage
%\documentclass[preprint]{aastex}
%\begin{document}

\begin{deluxetable}{crrrr}
% \tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Disk Types in Upper Sco\label{tbl:disktype}}
\tablehead{
  \colhead{Spt}  &
  \colhead{N(stars)}  &
  \multicolumn{3}{c}{N(disks)}\\
  \cline{3-5}
  \colhead{} &
  \colhead{} &
  \colhead{Be} &
  \colhead{Debris} &
  \colhead{Primordial}
}
\startdata
B     &  37  &  2  &  6  &  0\\
A     &  25  &  0  &  7  &  0\\
F     &   9  &  0  &  1  &  0\\
G     &  21  &  0  &  3  &  0\\
K     &  27  &  0  &  2  &  7\\
M     & 101  &  0  &  9  & 17\\
Total & 220  &  2  & 28  & 24
\enddata
\end{deluxetable}

\clearpage
%\documentclass[preprint]{aastex}
%\begin{document}

\begin{deluxetable}{lccrcllc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Compilation of Debris Disk Surveys\label{tbl:lit}}
\tablehead{
  \colhead{Region}  &
  \colhead{Age}     &
  \colhead{Age} &
  \colhead{Nstars}  &
  \colhead{Minimum excess\tablenotemark{a}} &
  \multicolumn{2}{c}{SpT}     &
  \colhead{Photometry}\\
  \cline{6-7}
  \colhead{}        &
  \colhead{(Myr)}   &
  \colhead{Reference} &
  \colhead{}        &
  \colhead{(percent)} &
  \colhead{Early\tablenotemark{b}} &
  \colhead{Limit\tablenotemark{c}} &
  \colhead{Reference}
}
\startdata
CrA                         & 2-16           & 21    &   7 & 10 & G6   &  K5     & 4\\
IC 348                      &   2            & 17    &   6 & 30 & A0   &  A4     & 15     \\
$\sigma$ Ori                & 2.5            & 29    &  11 & 39 & B2   &  A3     & 13\\
Upper Sco                   &   5 $\pm$    1 & 25    & 220 & 32 & B0   &  M5     & 34\\
                            &                &       &   5 & 30 & F0   &  G5     & 5\\
                            &                &       &  16 & 10 & G0   &  K3     & 4\\
                            &                &       &   3 &  8 & B9   &  B8     & 32\\
Orion OB1b                  &   5 $\pm$    1 & 3     &  21 & 31 & B1   &  A8     & 12\\
$\eta$ Cha                  &   6 $\pm$ 2    & 18    &  16 & 31 & B8   &  M5.75  & 9\\
                            &                &       &   1 &  8 & B8   &  B8     & 5\\
TW Hya                      &   8            & 37    &  24 & 60 & A0   &  M5     & 16\\
Orion OB1a                  & 8.5 $\pm$  1.5 & 3     &  21 & 32 & B1   &  F0     & 12\\
$\beta$ Pic                 &  12 $\pm$    6 & 36    &  30 & 27 & A0   &  M4.5   & 27\\
                            &                &       &   3 & 10 & F8   &  K7     & 4\\
                            &                &       &   2 & 10 & A0   &  A5     & 32\\
UCL                         &  16            & 26    &  11 & 30 & F0   &  G8     & 5\\
                            &                &       &  23 & 10 & F8   &  K3     & 4\\
                            &                &       &  16 &  8 & B7   &  A2     & 32\\
LCC                         &  17            & 26    &  24 & 30 & F0   &  G5     & 5\\
                            &                &       &  14 & 10 & G0   &  K2     & 4\\
NGC 2232                    &  29 $\pm$ 4    & 19    &  15 & 30 & B1   &  A8     & 7\\
Tucana-Horologium           &  30            & 20    &   9 & 27 & B8   &  M3     & 27\\
NGC 2547                    &  38 $\pm$    5 & 22    &  31 & 15 & B9   &  F5     & 11\\
IC 2391                     &  50 $\pm$    5 & 1     &  29 & 15 & B3   &  K4     & 30\\
IC 2602\tablenotemark{d}    &  50 $\pm$    5 & 1,31  &   7 &  8 & B6   &  B9     & 32\\
                            &                &       &   5 & 10 & G0   &  K0     & 4\\
NGC 2422                    &  80 $\pm$   20 & 35    &  31 & 15 & B5   &  A      & 28\\
$\alpha$ Per                &  85 $\pm$   10 & 1     &  13 & 10 & F5   &  K2     & 4\\
                            &                &       &   5 &  8 & B8   &  A0     & 32\\
Pleiades                    & 130 $\pm$   20 & 1     &  20 & 10 & F6   &  K2     & 4\\
                            &                &       &  72 & 15 & B6   &  K3     & 10\\
                            &                &       &   6 &  8 & B8   &  A0     & 32\\
NGC 2516                    & 125 $\pm$ 25   & 19    &  51 & 15 & B8.5 &  F0     & 28\\
Ursa Major                  & 500 $\pm$  100 & 14    &   7 &  8 & A0   &  A6     & 32\\
Coma Berenices              & 500 $\pm$  100 & 23    &   5 &  8 & A2   &  A4     & 32\\
Hyades                      & 625 $\pm$   50 & 24    &  78 & 18 & A1   &  K7     & 6\\
                            &                &       &  22 & 10 & F8   &  K2     & 4\\
                            &                &       &  11 &  8 & A1   &  A7     & 32\\
Praesepe                    & 757 $\pm$   36 & 8     &  90 & 15 & A1   &  G6     & 8\\
                            &                &       &   5 &  8 & A0   &  A6     & 32\\
Field                       & 150-4570       & 2     &  38 & 30 & F0   &  K5     & 2\\
                            & 3-4000         & 21    & 186 & 10 & F5   &  K7     & 4\\
                            & 5-680          & 28    &  30 & 15 & B7   &  A5     & 28\\
                            & 5-850          & 32    &  85 &  8 & B7   &  A7     & 32\\
                            & 190-5000       & 33    &  98 & 10 & F0   &  K4.5   & 33
\enddata
\tablenotetext{a}{The minimum percent 24\micron\ flux density above the photosphere used to identify an excess}
\tablenotetext{b}{Earliest spectral type in the survey}
\tablenotetext{c}{\ Latest spectral type where the minimum excess could be detected}
\tablenotetext{d}{\ We adopt an age of 50~Myr for IC~2391, and assume IC~2391 and IC~2602 have the same age following \citet{Stauffer97}.}
\tablerefs{
(1) \citet{Barrado04};
(2) \citet{Beichman06};
(3) \citet{Briceno05};
(4) \citet{Carpenter08};
(5) \citet{Chen05};
(6) \citet{Cieza08};
(7) \citet{Currie08b};
(8) \citet{Gaspar09};
(9) \citet{Gautier08};
(10) \citet{Gorlova06};
(11) \citet{Gorlova07};
(12) \citet{Hernandez06};
(13) \citet{Hernandez07a};
(14) \citet{King03};
(15) \citet{Lada06};
(16) \citet{Low05};
(17) \citet{Luhman03};
(18) \citet{Luhman04};
(19) \citet{Lyra06};
(20) \citet{Mamajek04};
(21) \citet{Meyer06};
(22) \citet{Naylor06};
(23) \citet{Odenkirchen98};
(24) \citet{Perryman98};
(25) \citet{Preibisch02};
(26) \citet{Preibisch08};
(27) \citet{Rebull08};
(28) \citet{Rieke05};
(29) \citet{Sherry08};
(30) \citet{Siegler07};
(31) \citet{Stauffer97};
(32) \citet{Su06};
(33) \citet{Trilling08};
(34) This study;
(35) \citet{vanRensbergen78};
(36) \citet{Zuckerman01};
(37) \citet{Zuckerman04}
}
\end{deluxetable}
